Bubble velocities in local equilibrium from a pseudopotential

We present a new method to estimate terminal bubble velocities during first-order phase transitions in a plasma in local equilibrium. The method relies on calculating the extrema of a modified potential function for the scalar field undergoing the transition. The shape of this function, which we refer to as the ``pseudopotential'', changes with the wall velocity, and if the dependence of the fluid temperature on scalar gradients is weak -- which is confirmed to hold with high accuracy in concrete examples -- the difference in pseudopotential between two appropriate extrema gives the net outward pressure acting on the bubble wall. It then follows that the correct terminal bubble velocities are those that lead to degenerate minima in the pseudopotential. This allows to compute bubble velocities without having to solve the equation of motion of the scalar field, and in contrast to other methods this can be done without relying on simplified equations of state for the plasma or without choosing a specific ansatz for the scalar field profile. We illustrate the method in a singlet extension of the Standard Model, computing the net outward pressure as a function of the wall velocity. We confirm the dip in outward pressure found in the literature for hybrid bubbles, which implies that stationary deflagrations are stable, while their detonation counterparts are unstable.

==> Inkscapes/Vhat_latex2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Vhat_latex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.45037986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44968295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Vhat_latex2.pdf}}%
    \put(0.14387657,0.12715601){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_+$\end{tabular}}}}%
    \put(0.63498806,0.11018589){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_-$\end{tabular}}}}%
    \put(0.81494182,0.3587596){\color[rgb]{0.1372549,0.61960784,0.59607843}\transparent{0.341176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_w$\end{tabular}}}}%
    \put(0.86487766,0.32095253){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v'_w$\end{tabular}}}}%
    \put(0.90087971,0.12357046){\color[rgb]{0.55294118,0.55294118,0.55294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\langle\phi\rangle$\end{tabular}}}}%
    \put(0.15140193,0.41478314){\color[rgb]{0.55294118,0.55294118,0.55294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat V(\phi)$\end{tabular}}}}%
    \put(0.15492157,0.00519591){\color[rgb]{0.76862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\hat{V}=\text{ Net outward pressure}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Inkscapes/deflagration_velocity.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deflagration_velocity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.06022296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35368905)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deflagration_velocity.pdf}}%
    \put(0.17607192,0.02567335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0.28685323,0.02567335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_+$\end{tabular}}}}%
    \put(0.6735546,0.02567335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_-$\end{tabular}}}}%
    \put(0.78433587,0.02567335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_+ \ = - \xi_s$\end{tabular}}}}%
    \put(0.17607192,0.07539349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_-$\end{tabular}}}}%
    \put(0.28685323,0.07539349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_+$\end{tabular}}}}%
    \put(0.6735546,0.07539349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{T}_-$\end{tabular}}}}%
    \put(0.78433587,0.07539349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{T}_+ \ = T_\text{Nuc}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{deflagration_velocity.pdf}}%
    \put(0.27632913,0.29416201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_w$\end{tabular}}}}%
    \put(0.77352545,0.29416201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_s$\end{tabular}}}}%
    \put(0.03586119,0.02567335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$-\xi_w = $\end{tabular}}}}%
    \put(0.44314851,0.1658785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_{\text{fluid}}(\xi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{deflagration_velocity.pdf}}%
    \put(0.27632913,0.21460983){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{deflagration_velocity.pdf}}%
    \put(0.66613944,0.21460983){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{deflagration_velocity.pdf}}%
    \put(0.16396616,0.21460983){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{deflagration_velocity.pdf}}%
    \put(0.77254039,0.21460983){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_+$\end{tabular}}}}%
    \put(0.16401449,0.294208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\phi_-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Inkscapes/detonation_velocity.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'detonation_velocity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.27023916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3532463)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{detonation_velocity.pdf}}%
    \put(0.1757217,0.02560171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0.28642149,0.02560171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_+$\end{tabular}}}}%
    \put(0.67283811,0.02560171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0.78353783,0.02560171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_+ \ = - \xi_w$\end{tabular}}}}%
    \put(0.1757217,0.07528523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{T}_-$\end{tabular}}}}%
    \put(0.28642149,0.07528523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{T}_+$\end{tabular}}}}%
    \put(0.67283811,0.07528523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_-$\end{tabular}}}}%
    \put(0.78353783,0.07528523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_+ \ = T_\text{Nuc}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{detonation_velocity.pdf}}%
    \put(0.27590514,0.29389269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_r$\end{tabular}}}}%
    \put(0.77273537,0.29389269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_w$\end{tabular}}}}%
    \put(0.0356142,0.02560171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$-\xi_r= $\end{tabular}}}}%
    \put(0.44260169,0.16570352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_{\text{fluid}}(\xi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{detonation_velocity.pdf}}%
    \put(0.27590514,0.21439907){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{detonation_velocity.pdf}}%
    \put(0.66542842,0.21439907){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{detonation_velocity.pdf}}%
    \put(0.77175104,0.21439907){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_+$\end{tabular}}}}%
    \put(0.16457524,0.21439619){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_-$\end{tabular}}}}%
    \put(0.66500972,0.29389269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\phi_-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Inkscapes/hybrids_velocity.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrids_velocity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.85353725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35376305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hybrids_velocity.pdf}}%
    \put(0.17597876,0.02563915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_-$\end{tabular}}}}%
    \put(0.28684049,0.02563915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_+$\end{tabular}}}}%
    \put(0.67382238,0.02563915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_-$\end{tabular}}}}%
    \put(0.78468404,0.02563915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_+ \ = - \xi_s$\end{tabular}}}}%
    \put(0.17597876,0.07539534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{T}_-$\end{tabular}}}}%
    \put(0.28684049,0.07539534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{T}_+$\end{tabular}}}}%
    \put(0.67382238,0.07539534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{T}_-$\end{tabular}}}}%
    \put(0.78468404,0.07539534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{T}_+ \ = T_\text{Nuc}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hybrids_velocity.pdf}}%
    \put(0.27630541,0.31210504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_r$\end{tabular}}}}%
    \put(0.77386228,0.31210504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_s$\end{tabular}}}}%
    \put(0.0356663,0.02563459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$-\xi_w = $\end{tabular}}}}%
    \put(0.57368606,0.15958244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_{\text{fluid,s}}(\xi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hybrids_velocity.pdf}}%
    \put(0.27630875,0.23959034){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hybrids_velocity.pdf}}%
    \put(0.66640193,0.23959034){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hybrids_velocity.pdf}}%
    \put(0.16386427,0.23959034){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{v}_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hybrids_velocity.pdf}}%
    \put(0.77288,0.23959034){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{v}_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hybrids_velocity.pdf}}%
    \put(0.52707683,0.31210504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hybrids_velocity.pdf}}%
    \put(0.52906751,0.23959034){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hybrids_velocity.pdf}}%
    \put(0.41662197,0.23959034){\color[rgb]{0.72941176,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hybrids_velocity.pdf}}%
    \put(0.42774711,0.07539534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_-$\end{tabular}}}}%
    \put(0.53860831,0.07539534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$T_+$\end{tabular}}}}%
    \put(0.42774711,0.02563869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_-$\end{tabular}}}}%
    \put(0.53860831,0.02563869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hybrids_velocity.pdf}}%
    \put(0.32589617,0.15958244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v_{\text{fluid,r}}(\xi)$\end{tabular}}}}%
    \put(0.41567484,0.3068763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\phi_-$\end{tabular}}}}%
  \end{picture}%
\endgroup%

